Sun-Earth Lagrange reference for fundamental physics and navigation

The use of four Lagrange points of the Sun/Earth system for fundamental physics experiments in space is presented. L1, L2, L4 and L5 rotating rigidly together with the Earth form a natural reference frame at the scale of the inner solar system. The idea which is discussed in the paper considers the possibility of locating four spacecraft in the four cited Lagrange points and exchanging electromagnetic pulses among them. Including stations on earth, various closed paths for the pulses are possible. Time of flight measurements would be performed. The time of flight difference between right- and left-handed circuits is proportional to the angular momentum of the Sun and the detection of the effect would reach accuracies better than 1% depending on the accuracy of the clock. The four points could also be used as "artificial pulsars" for a relativistic positioning system at the scale of the solar system. Additional interesting possibilities include detection of a galactic gravito-magnetic field and also, using a global configuration as a zero area Sagnac contour, detection of gravitational waves. More opportunities are also mentioned.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

